Towards Neural Numeric-To-Text Generation From Temporal Personal Health Data

With an increased interest in the production of personal health technologies designed to track user data (e.g., nutrient intake, step counts), there is now more opportunity than ever to surface meaningful behavioral insights to everyday users in the form of natural language. This knowledge can increase their behavioral awareness and allow them to take action to meet their health goals. It can also bridge the gap between the vast collection of personal health data and the summary generation required to describe an individual's behavioral tendencies. Previous work has focused on rule-based time-series data summarization methods designed to generate natural language summaries of interesting patterns found within temporal personal health data. We examine recurrent, convolutional, and Transformer-based encoder-decoder models to automatically generate natural language summaries from numeric temporal personal health data. We showcase the effectiveness of our models on real user health data logged in MyFitnessPal and show that we can automatically generate high-quality natural language summaries. Our work serves as a first step towards the ambitious goal of automatically generating novel and meaningful temporal summaries from personal health data.

==> CNN-LSTM.tex <==
\begin{figure}[!htb]
    \centering
    \resizebox{!}{2.5in}{
    
    \begin{tikzpicture}
    
    %% Sequence %%
    % Input
    % \draw [fill=orange!40!white] (0,0.5) rectangle (0.5,3.5);
    \draw[fill=orange!40!white] (0,0.5) rectangle (0.5,3.5);
      \node[rotate=90] at (0.25,2) {\LARGE Input ($x_{short}$)};
    
    % Arrow to Conv1
    \draw[->] (0.55,2) -- (2.1,2);
    
    % Arrow to Concatenation
    \draw (0.25,0.5) -- (0.25,0);
    \draw[->] (0.25,0) -- (10.75,0);
    
    % Conv1
    % \draw [fill=blue!40!white] (2.15,0.5) rectangle (2.65,3.5);
    \draw [fill=blue!40!white] (2.15,0.5) rectangle (2.65,3.5);
      \node[rotate=90] at (2.4,2) {\LARGE Conv1D};
    % \draw [fill=green!30!white] (2.65,0.5) rectangle (3.15,3.5);
    \draw [fill=green!30!white] (2.65,0.5) rectangle (3.15,3.5);
      \node[rotate=90] at (2.9,2) {\LARGE BatchNorm};
    % \fill [red!30!white] (3.15,0.5) rectangle (3.65,3.5);
    \draw [fill=red!30!white] (3.15,0.5) rectangle (3.65,3.5);
      \node[rotate=90] at (3.4,2) {\LARGE ReLU};
    % \fill [purple!20!white] (3.65,0.5) rectangle (4.15,3.5);
    \draw [fill=purple!20!white] (3.65,0.5) rectangle (4.15,3.5);
      \node[rotate=90] at (3.9,2) {\LARGE MaxPool};
    % \fill [yellow!30!white] (4.15,0.5) rectangle (4.65,3.5);
    \draw [fill=yellow!30!white] (4.15,0.5) rectangle (4.65,3.5);
      \node[rotate=90] at (4.4,2) {\LARGE Linear};
      
    % Arrow 2
    \draw[->] (4.7,2) -- (6.5,2);
      
    % Conv2
    \draw [fill=blue!40!white] (6.55,0.5) rectangle (7.05,3.5);
      \node[rotate=90] at (6.8,2) {\LARGE Conv1D};
    \draw [fill=green!30!white] (7.05,0.5) rectangle (7.55,3.5);
      \node[rotate=90] at (7.3,2) {\LARGE BatchNorm};
    \draw [fill=red!30!white] (7.55,0.5) rectangle (8.05,3.5);
      \node[rotate=90] at (7.8,2) {\LARGE ReLU};
    \draw [fill=purple!20!white] (8.05,0.5) rectangle (8.55,3.5);
      \node[rotate=90] at (8.3,2) {\LARGE MaxPool};
      \draw [fill=yellow!30!white] (8.55,0.5) rectangle (9.05,3.5);
      \node[rotate=90] at (8.8,2) {\LARGE Linear};
      
    % Arrow from Conv2 to Concatenation
    \draw[->] (9.1,2) -- (10.75,2);
    
    %% Series %%  
      
    % Input
    \draw [fill=orange!40!white] (0,-4.5) rectangle (0.5,-1.5);
      \node[rotate=90] at (0.25,-3) {\LARGE Input ($x_{long}$)};
    
    % Arrow to Conv1
    \draw[->] (0.55,-3) -- (2.1,-3);
    
    % Arrow to Concatenation
    \draw (0.25,-1.5) -- (0.25,-1);
    \draw[->] (0.25,-1) -- (10.75,-1);
    
    % Conv1
    \draw [fill=blue!40!white] (2.15,-4.5) rectangle (2.65,-1.5);
      \node[rotate=90] at (2.4,-3) {\LARGE Conv1D};
    \draw [fill=green!30!white] (2.65,-4.5) rectangle (3.15,-1.5);
      \node[rotate=90] at (2.9,-3) {\LARGE BatchNorm};
    \draw [fill=red!30!white] (3.15,-4.5) rectangle (3.65,-1.5);
      \node[rotate=90] at (3.4,-3) {\LARGE ReLU};
    \draw [fill=purple!20!white] (3.65,-4.5) rectangle (4.15,-1.5);
      \node[rotate=90] at (3.9,-3) {\LARGE MaxPool};
      \draw [fill=yellow!30!white] (4.15,-4.5) rectangle (4.65,-1.5);
      \node[rotate=90] at (4.4,-3) {\LARGE Linear};
      
    % Arrow from Conv1 to Conv2
    \draw[->] (4.7,-3) -- (6.5,-3);
      
    % Conv2
    \draw [fill=blue!40!white] (6.55,-4.5) rectangle (7.15,-1.5);
      \node[rotate=90] at (6.8,-3) {\LARGE Conv1D};
    \draw [fill=green!30!white] (7.05,-4.5) rectangle (7.55,-1.5);
      \node[rotate=90] at (7.3,-3) {\LARGE BatchNorm};
    \draw [fill=red!30!white] (7.55,-4.5) rectangle (8.05,-1.5);
      \node[rotate=90] at (7.8,-3) {\LARGE ReLU};
    \draw [fill=purple!20!white] (8.05,-4.5) rectangle (8.55,-1.5);
      \node[rotate=90] at (8.3,-3) {\LARGE MaxPool};
    \draw [fill=yellow!30!white] (8.55,-4.5) rectangle (9.05,-1.5);
      \node[rotate=90] at (8.8,-3) {\LARGE Linear};
      
    % Arrow from Conv2 to Concatenation
    \draw[->] (9.1,-3) -- (10.75,-3);
      
    %% Concatenation %%
    \draw [fill=teal!30!white] (10.8,-5) rectangle (11.3,4);
      \node[rotate=90] at (11.1,-0.5) {\LARGE Concatenation};
      
    % Arrow to decoders
    \draw (11.35,-0.5) -- (13.6,-0.5); % right (was 11.5)
    \draw (13.6,-0.5) -- (13.6,-6); % down
    \draw (0,-6) -- (13.6,-6); % left
    \draw (0,-6) -- (0,-9); % down
    \draw (0,-9) -- (0.5,-9); % right
    \draw (0.5,-9) -- (0.5,-7.5); % up
    \draw (0.5,-9) -- (0.5,-10.5); % down
    \draw[->] (0.5,-7.5) -- (0.89,-7.5); % top arrow
    \draw[->] (0.5,-10.5) -- (0.89,-10.5); % bottom arrow
      
    %% Decoder 1 %%
    \node at (1.2,-6.5) {\LARGE $<$s$>$};
    \draw[->] (1.2,-6.7) -- (1.2,-7);
    \draw [fill=cyan!30!white] (0.9,-8) rectangle (1.5,-7);
    \draw[->] (1.55,-7.5) -- (2.15,-7.5);
    \draw[->] (1.2,-8) -- (1.2,-8.25);
    \node at (1.2,-8.65) {\LARGE \textit{In}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (1.2,-8) (1.6,-8.1) (1.9,-6.9) (2.3,-7)};
    \draw [fill=cyan!30!white] (2,-8) rectangle (2.6,-7);
    \draw[->] (2.65,-7.5) -- (3.1,-7.5);
    \draw[->] (2.3,-8) -- (2.3,-8.25);
    \node at (2.3,-8.62) {\LARGE \textit{the}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (2.3,-8) (2.7,-8.1) (3,-6.9) (3.4,-7)};
    \draw [fill=cyan!30!white] (3.1,-8) rectangle (3.7,-7);
    \draw[->] (3.75,-7.5) -- (4.2,-7.5);
    \draw[->] (3.4,-8) -- (3.4,-8.25);
    \node at (3.4,-8.7) {\LARGE \textit{past}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (3.4,-8) (3.8,-8.1) (4.1,-6.9) (4.5,-7)};
    \draw [fill=cyan!30!white] (4.2,-8) rectangle (4.8,-7);
    \draw[->] (4.85,-7.5) -- (5.3,-7.5);
    \draw[->] (4.5,-8) -- (4.5,-8.25);
    \node at (4.5,-8.7) {\LARGE \textit{full}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (4.5,-8) (4.9,-8.1) (5.2,-6.9) (5.6,-7)};
    \draw [fill=cyan!30!white] (5.3,-8) rectangle (5.9,-7);
    \draw[->] (5.95,-7.5) -- (6.4,-7.5);
    \draw[->] (5.6,-8) -- (5.6,-8.25);
    \node at (5.6,-8.7) {\LARGE \textit{week,}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (5.6,-8) (6,-8.1) (6.3,-6.9) (6.7,-7)};
    \draw [fill=cyan!30!white] (6.4,-8) rectangle (7,-7);
    \draw[->] (7.05,-7.5) -- (7.5,-7.5);
    \draw[->] (6.7,-8) -- (6.7,-8.25);
    \node at (6.7,-8.77) {\LARGE \textit{your}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (6.7,-8) (7.1,-8.1) (7.4,-6.9) (7.8,-7)};
    \draw [fill=cyan!30!white] (7.5,-8) rectangle (8.1,-7);
    \draw[->] (8.15,-7.5) -- (8.6,-7.5);
    \draw[->] (7.8,-8) -- (7.8,-8.25);
    \node at (7.8,-8.67) {\LARGE \textit{calorie}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (7.8,-8) (8.2,-8.1) (8.5,-6.9) (8.9,-7)};
    \draw [fill=cyan!30!white] (8.6,-8) rectangle (9.2,-7);
    \draw[->] (9.25,-7.5) -- (9.7,-7.5);
    \draw[->] (8.9,-8) -- (8.9,-8.25);
    \node at (9.05,-8.67) {\LARGE \textit{intake}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (8.9,-8) (9.3,-8.1) (9.6,-6.9) (10,-7)};
    \draw [fill=cyan!30!white] (9.7,-8) rectangle (10.3,-7);
    \draw[->] (10.35,-7.5) -- (10.8,-7.5);
    \draw[->] (10,-8) -- (10,-8.25);
    \node at (10,-8.67) {\LARGE \textit{has}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (10,-8) (10.4,-8.1) (10.7,-6.9) (11.1,-7)};
    \draw [fill=cyan!30!white] (10.8,-8) rectangle (11.4,-7);
    \draw[->] (11.45,-7.5) -- (11.9,-7.5);
    \draw[->] (11.1,-8) -- (11.1,-8.25);
    \node at (11.1,-8.67) {\LARGE \textit{been}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (11.1,-8) (11.5,-8.1) (11.8,-6.9) (12.2,-7)};
    \draw [fill=cyan!30!white] (11.9,-8) rectangle (12.5,-7);
    \draw[->] (12.55,-7.5) -- (13,-7.5);
    \draw[->] (12.2,-8) -- (12.2,-8.25);
    \node at (12.2,-8.67) {\LARGE \textit{low.}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (12.2,-8) (12.6,-8.1) (12.9,-6.9) (13.3,-7)};
    \draw [fill=cyan!30!white] (13,-8) rectangle (13.6,-7);
    \draw[->] (13.3,-8) -- (13.3,-8.25);
    \node at (13.3,-8.65) {\LARGE \textit{$<$/s$>$}};
    
    %% Decoder 2 %%
    \node at (1.2,-9.5) {\LARGE $<$s$>$};
    \draw[->] (1.2,-9.7) -- (1.2,-10);
    \draw [fill=purple!30!white] (0.9,-11) rectangle (1.5,-10);
    \draw[->] (1.55,-10.5) -- (2.15,-10.5);
    \draw[->] (1.2,-11) -- (1.2,-11.25);
    \node at (1.2,-11.65) {\LARGE \textit{In}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (1.2,-11) (1.6,-11.1) (1.9,-9.9) (2.3,-10)};
    \draw [fill=purple!30!white] (2,-11) rectangle (2.6,-10);
    \draw[->] (2.65,-10.5) -- (3.1,-10.5);
    \draw[->] (2.3,-11) -- (2.3,-11.25);
    \node at (2.3,-11.65) {\LARGE \textit{the}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (2.3,-11) (2.7,-11.1) (3,-9.9) (3.4,-10)};
    \draw [fill=purple!30!white] (3.1,-11) rectangle (3.7,-10);
    \draw[->] (3.75,-10.5) -- (4.2,-10.5);
    \draw[->] (3.4,-11) -- (3.4,-11.25);
    \node at (3.4,-11.71) {\LARGE \textit{past}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (3.4,-11) (3.8,-11.1) (4.1,-9.9) (4.5,-10)};
    \draw [fill=purple!30!white] (4.2,-11) rectangle (4.8,-10);
    \draw[->] (4.85,-10.5) -- (5.3,-10.5);
    \draw[->] (4.5,-11) -- (4.5,-11.25);
    \node at (4.5,-11.69) {\LARGE \textit{full}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (4.5,-11) (4.9,-11.1) (5.2,-9.9) (5.6,-10)};
    \draw [fill=purple!30!white] (5.3,-11) rectangle (5.9,-10);
    \draw[->] (5.95,-10.5) -- (6.4,-10.5);
    \draw[->] (5.6,-11) -- (5.6,-11.25);
    \node at (5.6,-11.65) {\LARGE \textit{TW}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (5.6,-11) (6,-11.1) (6.3,-9.9) (6.7,-10)};
    \draw [fill=purple!30!white] (6.4,-11) rectangle (7,-10);
    \draw[->] (7.05,-10.5) -- (7.5,-10.5);
    \draw[->] (6.7,-11) -- (6.7,-11.25);
    \node at (6.7,-11.71) {\LARGE \textit{your}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (6.7,-11) (7.1,-11.1) (7.4,-9.9) (7.8,-10)};
    \draw [fill=purple!30!white] (7.5,-11) rectangle (8.1,-10);
    \draw[->] (8.15,-10.5) -- (8.6,-10.5);
    \draw[->] (7.8,-11) -- (7.8,-11.25);
    \node at (7.8,-11.64) {\LARGE \textit{A}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (7.8,-11) (8.2,-11.1) (8.5,-9.9) (8.9,-10)};
    \draw [fill=purple!30!white] (8.6,-11) rectangle (9.2,-10);
    \draw[->] (9.25,-10.5) -- (9.7,-10.5);
    \draw[->] (8.9,-11) -- (8.9,-11.25);
    \node at (8.9,-11.64) {\LARGE \textit{A}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (8.9,-11) (9.3,-11.1) (9.6,-9.9) (10,-10)};
    \draw [fill=purple!30!white] (9.7,-11) rectangle (10.3,-10);
    \draw[->] (10.35,-10.5) -- (10.8,-10.5);
    \draw[->] (10,-11) -- (10,-11.25);
    \node at (10,-11.64) {\LARGE \textit{has}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (10,-11) (10.4,-11.1) (10.7,-9.9) (11.1,-10)};
    \draw [fill=purple!30!white] (10.8,-11) rectangle (11.4,-10);
    \draw[->] (11.45,-10.5) -- (11.9,-10.5);
    \draw[->] (11.1,-11) -- (11.1,-11.25);
    \node at (11.1,-11.64) {\LARGE \textit{been}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (11.1,-11) (11.5,-11.1) (11.8,-9.9) (12.2,-10)};
    \draw [fill=purple!30!white] (11.9,-11) rectangle (12.5,-10);
    \draw[->] (12.55,-10.5) -- (13,-10.5);
    \draw[->] (12.2,-11) -- (12.2,-11.25);
    \node at (12.2,-11.65) {\LARGE \textit{S}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (12.2,-11) (12.6,-11.1) (12.9,-9.9) (13.3,-10)};
    \draw [fill=purple!30!white] (13,-11) rectangle (13.6,-10);
    \draw[->] (13.3,-11) -- (13.3,-11.25);
    \node at (13.3,-11.65) {\LARGE \textit{$<$/s$>$}};
    \end{tikzpicture}
    }
    \vspace{-0.1in}
    \caption{\small [TODO: MOVE LINEAR (FCN?) LAYER TO AFTER CONCATENATION AND ADD IN DENSE AND DROPOUT LAYERS BEFORE IT] Architecture of the CNN-LSTM model. Two separate inputs ($x_{short}$ and $x_{long}$) are fed into separate sets of two convolutional encoder layers. The encodings are concatenated along with the original inputs. The concatenation is sent to two LSTM cell decoders, one (blue) to decode the concatenation into natural language and the other (pink) to decode it into the protoform template.}
    \label{fig:cnnlstm}
    \vspace{-0.1in}
\end{figure}

==> learning_task.tex <==
\begin{figure}[!ht]
    \centering
    \vspace{-0.1in}
    \resizebox{1.0\columnwidth}{!}{
        \begin{tikzpicture}
    
        \node[inner sep=0pt] at (-1,-1)
        {\includegraphics[width=\columnwidth]{sequence.pdf}};
        \node[inner sep=0pt] at (-0.9,-4.3)
        {\includegraphics[width=1.03\columnwidth]{series.pdf}};
        
        \draw[very thick] (3.05,-0.85) -- (3.55,-0.85);
        \draw[very thick] (3.55,-0.85) -- (3.55,-4.2);
        \draw[very thick] (3.05,-4.2) -- (3.55,-4.2);
        % \draw[very thick] (4.5,-4.9) -- (4.5,-2.5);
        \draw[->,very thick] (3.55,-2.525) -- (4.05,-2.525);
        % \draw[->,very thick] (3.67,0.3) -- (5.25,-2.5);
        % \draw[->,very thick] (3.67,-4.9) -- (5.25,-2.5);
        
        \draw[fill=gray!20!white,rounded corners,thick] (4.05,-1.75) rectangle (6,-3.25);
        \node[align=center,scale=0.8] at (5,-2.5) {\Large Neural\\\Large Translation \\\Large Model};
        
        \draw[->,very thick] (6,-2.5) -- (6.75,-2.5);
        
        % \draw [fill=white,rounded corners,thick] (8,-1.75) rectangle (12,-3.25);
        \node[align=center,scale=0.8] at (8,-2.5) {\Large \textit{``In the past week,}\\\Large \textit{your calorie intake}\\\Large \textit{ was high.''}};
       
        \end{tikzpicture}
    }
    \vspace{-0.25in}
    \caption{\small Learning Task Overview: A subsequence (top left) and the entire time series of a user's calorie intake (bottom left) are fed as input into a neural translation model, which outputs a natural language summary describing a pattern or trend in the numeric personal health data. }
    \label{fig:learning_task}
    \vspace{-0.2in}
\end{figure}

==> output.tex <==
\begin{figure}[!htb]
    \centering
    \vspace{-0.2in}
    \resizebox{!}{1.4in}{
    
    \begin{tikzpicture}
    %% Decoder 1 %%
    \node at (1.2,-6.5) {\LARGE $<$s$>$};
    \draw[->] (1.2,-6.7) -- (1.2,-7);
    \draw [fill=cyan!30!white] (0.9,-8) rectangle (1.5,-7);
    \draw[->] (1.55,-7.5) -- (2.15,-7.5);
    \draw[->] (1.2,-8) -- (1.2,-8.25);
    \node at (1.2,-8.65) {\LARGE \textit{In}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (1.2,-8) (1.6,-8.1) (1.9,-6.9) (2.3,-7)};
    \draw [fill=cyan!30!white] (2,-8) rectangle (2.6,-7);
    \draw[->] (2.65,-7.5) -- (3.1,-7.5);
    \draw[->] (2.3,-8) -- (2.3,-8.25);
    \node at (2.3,-8.62) {\LARGE \textit{the}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (2.3,-8) (2.7,-8.1) (3,-6.9) (3.4,-7)};
    \draw [fill=cyan!30!white] (3.1,-8) rectangle (3.7,-7);
    \draw[->] (3.75,-7.5) -- (4.2,-7.5);
    \draw[->] (3.4,-8) -- (3.4,-8.25);
    \node at (3.4,-8.7) {\LARGE \textit{past}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (3.4,-8) (3.8,-8.1) (4.1,-6.9) (4.5,-7)};
    \draw [fill=cyan!30!white] (4.2,-8) rectangle (4.8,-7);
    \draw[->] (4.85,-7.5) -- (5.3,-7.5);
    \draw[->] (4.5,-8) -- (4.5,-8.25);
    \node at (4.5,-8.7) {\LARGE \textit{full}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (4.5,-8) (4.9,-8.1) (5.2,-6.9) (5.6,-7)};
    \draw [fill=cyan!30!white] (5.3,-8) rectangle (5.9,-7);
    \draw[->] (5.95,-7.5) -- (6.4,-7.5);
    \draw[->] (5.6,-8) -- (5.6,-8.25);
    \node at (5.6,-8.7) {\LARGE \textit{week,}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (5.6,-8) (6,-8.1) (6.3,-6.9) (6.7,-7)};
    \draw [fill=cyan!30!white] (6.4,-8) rectangle (7,-7);
    \draw[->] (7.05,-7.5) -- (7.5,-7.5);
    \draw[->] (6.7,-8) -- (6.7,-8.25);
    \node at (6.7,-8.77) {\LARGE \textit{your}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (6.7,-8) (7.1,-8.1) (7.4,-6.9) (7.8,-7)};
    \draw [fill=cyan!30!white] (7.5,-8) rectangle (8.1,-7);
    \draw[->] (8.15,-7.5) -- (8.6,-7.5);
    \draw[->] (7.8,-8) -- (7.8,-8.25);
    \node at (7.8,-8.67) {\LARGE \textit{calorie}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (7.8,-8) (8.2,-8.1) (8.5,-6.9) (8.9,-7)};
    \draw [fill=cyan!30!white] (8.6,-8) rectangle (9.2,-7);
    \draw[->] (9.25,-7.5) -- (9.7,-7.5);
    \draw[->] (8.9,-8) -- (8.9,-8.25);
    \node at (9.05,-8.67) {\LARGE \textit{intake}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (8.9,-8) (9.3,-8.1) (9.6,-6.9) (10,-7)};
    \draw [fill=cyan!30!white] (9.7,-8) rectangle (10.3,-7);
    \draw[->] (10.35,-7.5) -- (10.8,-7.5);
    \draw[->] (10,-8) -- (10,-8.25);
    \node at (10,-8.67) {\LARGE \textit{has}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (10,-8) (10.4,-8.1) (10.7,-6.9) (11.1,-7)};
    \draw [fill=cyan!30!white] (10.8,-8) rectangle (11.4,-7);
    \draw[->] (11.45,-7.5) -- (11.9,-7.5);
    \draw[->] (11.1,-8) -- (11.1,-8.25);
    \node at (11.1,-8.67) {\LARGE \textit{been}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (11.1,-8) (11.5,-8.1) (11.8,-6.9) (12.2,-7)};
    \draw [fill=cyan!30!white] (11.9,-8) rectangle (12.5,-7);
    \draw[->] (12.55,-7.5) -- (13,-7.5);
    \draw[->] (12.2,-8) -- (12.2,-8.25);
    \node at (12.2,-8.67) {\LARGE \textit{low.}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (12.2,-8) (12.6,-8.1) (12.9,-6.9) (13.3,-7)};
    \draw [fill=cyan!30!white] (13,-8) rectangle (13.6,-7);
    \draw[->] (13.3,-8) -- (13.3,-8.25);
    \node at (13.3,-8.65) {\LARGE \textit{$<$/s$>$}};
    
    %% Decoder 2 %%
    \node at (1.2,-9.5) {\LARGE $<$s$>$};
    \draw[->] (1.2,-9.7) -- (1.2,-10);
    \draw [fill=purple!30!white] (0.9,-11) rectangle (1.5,-10);
    \draw[->] (1.55,-10.5) -- (2.15,-10.5);
    \draw[->] (1.2,-11) -- (1.2,-11.25);
    \node at (1.2,-11.65) {\LARGE \textit{In}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (1.2,-11) (1.6,-11.1) (1.9,-9.9) (2.3,-10)};
    \draw [fill=purple!30!white] (2,-11) rectangle (2.6,-10);
    \draw[->] (2.65,-10.5) -- (3.1,-10.5);
    \draw[->] (2.3,-11) -- (2.3,-11.25);
    \node at (2.3,-11.65) {\LARGE \textit{the}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (2.3,-11) (2.7,-11.1) (3,-9.9) (3.4,-10)};
    \draw [fill=purple!30!white] (3.1,-11) rectangle (3.7,-10);
    \draw[->] (3.75,-10.5) -- (4.2,-10.5);
    \draw[->] (3.4,-11) -- (3.4,-11.25);
    \node at (3.4,-11.71) {\LARGE \textit{past}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (3.4,-11) (3.8,-11.1) (4.1,-9.9) (4.5,-10)};
    \draw [fill=purple!30!white] (4.2,-11) rectangle (4.8,-10);
    \draw[->] (4.85,-10.5) -- (5.3,-10.5);
    \draw[->] (4.5,-11) -- (4.5,-11.25);
    \node at (4.5,-11.69) {\LARGE \textit{full}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (4.5,-11) (4.9,-11.1) (5.2,-9.9) (5.6,-10)};
    \draw [fill=purple!30!white] (5.3,-11) rectangle (5.9,-10);
    \draw[->] (5.95,-10.5) -- (6.4,-10.5);
    \draw[->] (5.6,-11) -- (5.6,-11.25);
    \node at (5.6,-11.65) {\LARGE \textit{TW}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (5.6,-11) (6,-11.1) (6.3,-9.9) (6.7,-10)};
    \draw [fill=purple!30!white] (6.4,-11) rectangle (7,-10);
    \draw[->] (7.05,-10.5) -- (7.5,-10.5);
    \draw[->] (6.7,-11) -- (6.7,-11.25);
    \node at (6.7,-11.71) {\LARGE \textit{your}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (6.7,-11) (7.1,-11.1) (7.4,-9.9) (7.8,-10)};
    \draw [fill=purple!30!white] (7.5,-11) rectangle (8.1,-10);
    \draw[->] (8.15,-10.5) -- (8.6,-10.5);
    \draw[->] (7.8,-11) -- (7.8,-11.25);
    \node at (7.8,-11.64) {\LARGE \textit{A}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (7.8,-11) (8.2,-11.1) (8.5,-9.9) (8.9,-10)};
    \draw [fill=purple!30!white] (8.6,-11) rectangle (9.2,-10);
    \draw[->] (9.25,-10.5) -- (9.7,-10.5);
    \draw[->] (8.9,-11) -- (8.9,-11.25);
    \node at (8.9,-11.64) {\LARGE \textit{A}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (8.9,-11) (9.3,-11.1) (9.6,-9.9) (10,-10)};
    \draw [fill=purple!30!white] (9.7,-11) rectangle (10.3,-10);
    \draw[->] (10.35,-10.5) -- (10.8,-10.5);
    \draw[->] (10,-11) -- (10,-11.25);
    \node at (10,-11.64) {\LARGE \textit{has}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (10,-11) (10.4,-11.1) (10.7,-9.9) (11.1,-10)};
    \draw [fill=purple!30!white] (10.8,-11) rectangle (11.4,-10);
    \draw[->] (11.45,-10.5) -- (11.9,-10.5);
    \draw[->] (11.1,-11) -- (11.1,-11.25);
    \node at (11.1,-11.64) {\LARGE \textit{been}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (11.1,-11) (11.5,-11.1) (11.8,-9.9) (12.2,-10)};
    \draw [fill=purple!30!white] (11.9,-11) rectangle (12.5,-10);
    \draw[->] (12.55,-10.5) -- (13,-10.5);
    \draw[->] (12.2,-11) -- (12.2,-11.25);
    \node at (12.2,-11.65) {\LARGE \textit{S}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (12.2,-11) (12.6,-11.1) (12.9,-9.9) (13.3,-10)};
    \draw [fill=purple!30!white] (13,-11) rectangle (13.6,-10);
    \draw[->] (13.3,-11) -- (13.3,-11.25);
    \node at (13.3,-11.65) {\LARGE \textit{$<$/s$>$}};
    \end{tikzpicture}
    }
    \vspace{-0.15in}
    \caption{\small Decoder outputs: (blue) natural language summary, and (pink) protoform template.}
    \label{fig:output}
    \vspace{-0.2in}
\end{figure}


==> transformer.tex <==
\begin{figure}[!ht]
    \centering

    \resizebox{0.45\textwidth}{3.25in}{
    
    \begin{tikzpicture}
    %% Sequence %%
    % Template Decoder Output
    
    \node[align=center,scale=0.8] at (11.75,3.075) {\large Output \\ \large Probabilities};
    
    % Arrow to OP
    \draw[very thick,->] (11.75,1.825) -- (11.75,2.5);
    
    \draw[fill=green!20!white,rounded corners,thick] (10.35,1.825) rectangle (13.15,1.325);
        \node[align=center] at (11.75,1.575) {\footnotesize Softmax};
        
    % Arrow to Softmax
    \draw[very thick,->] (11.75,0.825) -- (11.75,1.325);
    
    \draw[fill=blue!20!white,rounded corners,thick] (10.35,0.825) rectangle (13.15,0.325);
        \node[align=center] at (11.75,0.575) {\footnotesize Linear};
        
    % Template Decoder stack
    \draw [fill=white,rounded corners, thick] (9.75,-8.75) rectangle (13.75,0);
    
    % Arrow to Linear
    \draw[very thick,->] (11.75,-1.075) -- (11.75,0.325);
    
    \draw[fill=yellow!30!white,rounded corners,thick] (10.35,-0.925) rectangle (13.15,-0.425);
        \node[align=center] at (11.75,-0.65) {\footnotesize Add \& Norm};
    \draw[fill=cyan!20!white,rounded corners,thick] (10.35,-2.075) rectangle (13.15,-1.075);
        \node[align=center,scale=0.8] at (11.75,-1.55) {\large Feed\\\large Forward};
        
    % Arrow to A&N
    \draw[very thick] (11.75,-2.5) -- (13.55,-2.5);
    \draw[very thick] (13.55,-2.5) -- (13.55,-0.65);
    \draw[very thick,->] (13.55,-0.65) -- (13.15,-0.65);
        
    % Arrow to FF
    \draw[very thick,->] (11.75,-3.575) -- (11.75,-2.075);
    
    \draw[fill=yellow!30!white,rounded corners,thick] (10.35,-3.425) rectangle (13.15,-2.925);
        \node[align=center] at (11.75,-3.15) {\footnotesize Add \& Norm};
    \draw[fill=orange!30!white,rounded corners,thick] (10.35,-4.575) rectangle (13.15,-3.575);
        \node[align=center,scale=0.8] at (11.75,-4.05) {\large Multi-Head\\\large Attention};
        
    \node[align=center] at (14.15,-4.375) {\small $\times$N};
    
    % Arrow to A&N
    \draw[very thick] (11.75,-5.5) -- (13.55,-5.5);
    \draw[very thick] (13.55,-5.5) -- (13.55,-3.15);
    \draw[very thick,->] (13.55,-3.15) -- (13.15,-3.15);
    
    % Arrow to MHA
    \draw[very thick] (11.75,-5.925) -- (11.75,-5.25);
    \draw[very thick] (11.75,-5.25) -- (12.55,-5.25);
    \draw[very thick,->] (12.55,-5.25) -- (12.55,-4.575);
    
    \draw[fill=yellow!30!white,rounded corners,thick] (10.35,-6.425) rectangle (13.15,-5.925);
        \node[align=center] at (11.75,-6.15) {\footnotesize Add \& Norm};
    \draw[fill=orange!30!white,rounded corners,thick] (10.35,-8) rectangle (13.15,-6.575);
        \node[align=center,scale=0.7] at (11.75,-7.25) {\Large Masked \\ \Large Multi-Head\\\Large Attention};
    
    % Summary Decoder Output
    
    \node[align=center,scale=0.8] at (6.75,3.075) {\large Output \\ \large Probabilities};
    
    % Arrow to OP
    \draw[very thick,->] (6.75,1.825) -- (6.75,2.5);
    
    \draw[fill=green!20!white,rounded corners,thick] (5.35,1.825) rectangle (8.15,1.325);
        \node[align=center] at (6.75,1.575) {\footnotesize Softmax};
        
    % Arrow to Softmax
    \draw[very thick,->] (6.75,0.825) -- (6.75,1.325);
    
    \draw[fill=blue!20!white,rounded corners,thick] (5.35,0.825) rectangle (8.15,0.325);
        \node[align=center] at (6.75,0.575) {\footnotesize Linear};
        
    % Summary Decoder stack
    \draw [fill=white,rounded corners, thick] (4.75,-8.75) rectangle (8.75,0);
    
    % Arrow to Linear
    \draw[very thick,->] (6.75,-1.075) -- (6.75,0.325);
    
    \draw[fill=yellow!30!white,rounded corners,thick] (5.35,-0.925) rectangle (8.15,-0.425);
        \node[align=center] at (6.75,-0.65) {\footnotesize Add \& Norm};
    \draw[fill=cyan!20!white,rounded corners,thick] (5.35,-2.075) rectangle (8.15,-1.075);
        \node[align=center,scale=0.8] at (6.75,-1.55) {\large Feed\\\large Forward};
        
    % Arrow to A&N
    \draw[very thick] (6.75,-2.5) -- (8.55,-2.5);
    \draw[very thick] (8.55,-2.5) -- (8.55,-0.65);
    \draw[very thick,->] (8.55,-0.65) -- (8.15,-0.65);
        
    % Arrow to FF
    \draw[very thick,->] (6.75,-3.575) -- (6.75,-2.075);
    
    \draw[fill=yellow!30!white,rounded corners,thick] (5.35,-3.425) rectangle (8.15,-2.925);
        \node[align=center] at (6.75,-3.15) {\footnotesize Add \& Norm};
    \draw[fill=orange!30!white,rounded corners,thick] (5.35,-4.575) rectangle (8.15,-3.575);
        \node[align=center,scale=0.8] at (6.75,-4.05) {\large Multi-Head\\\large Attention};
        
    \node[align=center] at (9.15,-4.375) {\small $\times$N};
    
    % Arrow to A&N
    \draw[very thick] (6.75,-5.5) -- (8.55,-5.5);
    \draw[very thick] (8.55,-5.5) -- (8.55,-3.15);
    \draw[very thick,->] (8.55,-3.15) -- (8.15,-3.15);
    
    % Arrow to MHA
    \draw[very thick] (6.75,-5.925) -- (6.75,-5.25);
    \draw[very thick] (6.75,-5.25) -- (7.55,-5.25);
    \draw[very thick,->] (7.55,-5.25) -- (7.55,-4.575);
    
    \draw[fill=yellow!30!white,rounded corners,thick] (5.35,-6.425) rectangle (8.15,-5.925);
        \node[align=center] at (6.75,-6.15) {\footnotesize Add \& Norm};
    \draw[fill=orange!30!white,rounded corners,thick] (5.35,-8) rectangle (8.15,-6.575);
        \node[align=center,scale=0.7] at (6.75,-7.25) {\Large Masked \\ \Large Multi-Head\\\Large Attention};
    
    % Encoder stack
    \draw [fill=white,rounded corners, thick] (0,-8.75) rectangle (4,-3);
    
        % To output embedding and MHA
        \draw[very thick] (2.3,-3.35) -- (2.3,-2.5); 
        \draw[very thick] (2.3,-2.5) -- (4.375,-2.5); 
        \draw[very thick] (4.375,-2.5) -- (4.375,-12); 
        \draw[very thick] (4.375,-5) -- (6.75,-5);
        \draw[dotted, thick] (6.75,-5) -- (9.25,-5);
        \draw[very thick] (9.25,-5) -- (11.75,-5);
        \draw[very thick,->] (11.75,-5) -- (11.75,-4.575);
        \draw[very thick,->] (10.95,-5) -- (10.95,-4.575);
        \draw[very thick,->] (6.75,-5) -- (6.75,-4.575);
        \draw[very thick,->] (5.95,-5) -- (5.95,-4.575);
        \draw[very thick] (4.375,-12) -- (11.75,-12); 
        \draw[very thick,->] (6.75,-12) -- (6.75,-11); 
        \draw[very thick,->] (11.75,-12) -- (11.75,-11); 
    
        \draw[fill=yellow!30!white,rounded corners,thick] (0.9,-3.85) rectangle (3.7,-3.35);
            \node[align=center] at (2.3,-3.575) {\footnotesize Add \& Norm};
        \draw[very thick] (2.3,-5) -- (2.3,-3.85);
        \draw[fill=cyan!20!white,rounded corners,thick] (0.9,-5) rectangle (3.7,-4);
            \node[align=center,scale=0.8] at (2.3,-4.5) {\large Feed\\\large Forward};
            
        % Arrow to A&N
        \draw[very thick] (2.3,-5.5) -- (0.5,-5.5);
        \draw[very thick] (0.5,-5.5) -- (0.5,-3.575);
        \draw[very thick,->] (0.5,-3.575) -- (0.9,-3.575);
        
        % Arrow to FF
        \draw[very thick,->] (2.3,-7) -- (2.3,-5);
        
        \node[align=center] at (-0.4,-6.1) {\small N$\times$};
            
        \draw[fill=yellow!30!white,rounded corners,thick] (0.9,-6.85) rectangle (3.7,-6.35);
            \node[align=center] at (2.3,-6.575) {\footnotesize Add \& Norm};
        \draw[fill=orange!30!white,rounded corners,thick] (0.9,-8) rectangle (3.7,-7);
            \node[align=center,scale=0.8] at (2.3,-7.5) {\large Multi-Head\\\large Attention};
        
    
      
    %% Positional encoding %%
    % Arrow to template decoder A&N
    \draw[very thick] (11.75,-8.5) -- (13.55,-8.5);
    \draw[very thick] (13.55,-8.5) -- (13.55,-6.15);
    \draw[very thick,->] (13.55,-6.15) -- (13.15,-6.15);
    
    % Arrow to summary decoder A&N
    \draw[very thick] (6.75,-8.5) -- (8.55,-8.5);
    \draw[very thick] (8.55,-8.5) -- (8.55,-6.15);
    \draw[very thick,->] (8.55,-6.15) -- (8.15,-6.15);
    
    % Arrow to encoder A&N
    \draw[very thick] (2.3,-8.5) -- (0.5,-8.5);
    \draw[very thick] (0.5,-8.5) -- (0.5,-6.575);
    \draw[very thick,->] (0.5,-6.575) -- (0.9,-6.575);
    
    % Arrows to template decoder MHA
    \draw[very thick,->] (12.75,-8.3) -- (12.75,-8);
    \draw[very thick,->] (10.75,-8.3) -- (10.75,-8);
    \draw[very thick] (10.75,-8.3) -- (12.75,-8.3);
    \draw[very thick,->] (11.75,-9.7) -- (11.75,-8);
    
    % Arrows to summary decoder MHA
    \draw[very thick,->] (7.75,-8.3) -- (7.75,-8);
    \draw[very thick,->] (5.75,-8.3) -- (5.75,-8);
    \draw[very thick] (5.75,-8.3) -- (7.75,-8.3);
    \draw[very thick,->] (6.75,-9.7) -- (6.75,-8);
    
    % Arrows to encoder MHA
    \draw[very thick,->] (3.3,-8.3) -- (3.3,-8);
    \draw[very thick,->] (1.3,-8.3) -- (1.3,-8);
    \draw[very thick] (1.3,-8.3) -- (3.3,-8.3);
    \draw[very thick,->] (2.3,-9.7) -- (2.3,-8);
    
    %% Output Embedding (template) %%
    \draw[thick] (11.75,-9.5) circle (0.175) {};
        \node at (11.75,-9.5) {+};
    \node[align=center] at (13.85,-9.5) {Positional\\Encoding};
    \draw[very thick] (11.5,-9.5) -- (13.155,-9.5);
    
    \draw[very thick,->] (11.75,-10) -- (11.75,-9.7);
    \draw [fill=purple!30!white,rounded corners,thick] (10.35,-11) rectangle (13.15,-10);
        \node[align=center,scale=0.8] at (11.75,-10.5) {\large Output\\\large Embedding};
    
    %% Output Embedding (summary) %%
    \draw[thick] (6.75,-9.5) circle (0.175) {};
        \node at (6.75,-9.5) {+};
    \node[align=center] at (8.85,-9.5) {Positional\\Encoding};
    \draw[very thick] (6.5,-9.5) -- (8.155,-9.5);
    
    \draw[very thick,->] (6.75,-10) -- (6.75,-9.7);
    \draw [fill=purple!30!white,rounded corners,thick] (5.35,-11) rectangle (8.15,-10);
        \node[align=center,scale=0.8] at (6.75,-10.5) {\large Output\\\large Embedding};
    
    %% Input Embedding %%
    \draw[thick] (2.3,-9.5) circle (0.175) {};
        \node at (2.3,-9.5) {+};
    \node[align=center] at (-0.25,-9.5) {Positional\\Encoding};
    \draw[very thick] (0.9,-9.5) -- (2.475,-9.5);
    
    \draw[very thick,->] (2.3,-10) -- (2.3,-9.7);
    \draw [fill=purple!30!white,rounded corners,thick] (0.9,-11) rectangle (3.7,-10);
        \node[align=center,scale=0.8] at (2.3,-10.5) {\large Input\\\large Embedding};
    \draw[very thick,->] (2.3,-11.65) -- (2.3,-11.15);
    \node at (2.3,-11.9) {Inputs};
    
    %% Labels %%
    \draw [fill=white,rounded corners,thick] (0.9,-13.5) rectangle (3.7,-12.5);
        \node[align=center,scale=0.8] at (2.3,-13) {\Large Encoder};
    \draw [fill=white,rounded corners,thick] (5.35,-13.5) rectangle (8.15,-12.5);
        \node[align=center,scale=0.8] at (6.75,-13) {\Large Summary\\\Large Decoder};
    \draw [fill=white,rounded corners,thick] (10.35,-13.5) rectangle (13.15,-12.5);
        \node[align=center,scale=0.8] at (11.75,-13) {\Large Template\\\Large Decoder};
    \end{tikzpicture}
    
    }
    \vspace{-0.1in}
    \caption{\small Architecture of the Transformer model inspired by~\cite{attention,cohen}. Each ``N$\times$'' or ``$\times$N'' indicates a stack. Time-series Transformer (TST) stacks on the left; the summary and template decoder stacks on the right. TST encoder processes raw numeric input data and feeds into the multi-head attention layers of the decoders, which generate output probabilities of the summary and template tokens.}
    \label{fig:transformer}
    \vspace{-0.25in}
\end{figure}

==> transformer_lstm.tex <==
\begin{figure}[!ht]
%\vspace{-0.1in}
    \centering
    \vspace{-0.1in}
    \resizebox{0.45\textwidth}{3.5in}{
    
    \begin{tikzpicture}
    
    % Decoder label %
    \draw [fill=white,rounded corners,thick] (5.96,0) rectangle (8.76,1);
        \node[align=center,scale=0.8] at (7.36,0.5) {\Huge  Decoders};
    
     %% Decoder 1 %%
    \node at (1.2,-0.5) {\LARGE $<$s$>$};
    \draw[->] (1.2,-0.7) -- (1.2,-1);
    \draw [fill=cyan!30!white] (0.9,-2) rectangle (1.5,-1);
    \draw[->] (1.55,-1.5) -- (2.15,-1.5);
    \draw[->] (1.2,-2) -- (1.2,-2.25);
    \node at (1.2,-2.65) {\LARGE \textit{In}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (1.2,-2) (1.6,-2.1) (1.9,-0.9) (2.3,-1)};
    \draw [fill=cyan!30!white] (2,-2) rectangle (2.6,-1);
    \draw[->] (2.65,-1.5) -- (3.1,-1.5);
    \draw[->] (2.3,-2) -- (2.3,-2.25);
    \node at (2.3,-2.65) {\LARGE \textit{the}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (2.3,-2) (2.7,-2.1) (3,-0.9) (3.4,-1)};
    \draw [fill=cyan!30!white] (3.1,-2) rectangle (3.7,-1);
    \draw[->] (3.75,-1.5) -- (4.2,-1.5);
    \draw[->] (3.4,-2) -- (3.4,-2.25);
    \node at (3.4,-2.7) {\LARGE \textit{past}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (3.4,-2) (3.8,-2.1) (4.1,-0.9) (4.5,-1)};
    \draw [fill=cyan!30!white] (4.2,-2) rectangle (4.8,-1);
    \draw[->] (4.85,-1.5) -- (5.3,-1.5);
    \draw[->] (4.5,-2) -- (4.5,-2.25);
    \node at (4.5,-2.68) {\LARGE \textit{full}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (4.5,-2) (4.9,-2.1) (5.2,-0.9) (5.6,-1)};
    \draw [fill=cyan!30!white] (5.3,-2) rectangle (5.9,-1);
    \draw[->] (5.95,-1.5) -- (6.4,-1.5);
    \draw[->] (5.6,-2) -- (5.6,-2.25);
    \node at (5.6,-2.68) {\LARGE \textit{week,}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (5.6,-2) (6,-2.1) (6.3,-0.9) (6.7,-1)};
    \draw [fill=cyan!30!white] (6.4,-2) rectangle (7,-1);
    \draw[->] (7.05,-1.5) -- (7.5,-1.5);
    \draw[->] (6.7,-2) -- (6.7,-2.25);
    \node at (6.7,-2.74) {\LARGE \textit{your}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (6.7,-2) (7.1,-2.1) (7.4,-0.9) (7.8,-1)};
    \draw [fill=cyan!30!white] (7.5,-2) rectangle (8.1,-1);
    \draw[->] (8.15,-1.5) -- (8.6,-1.5);
    \draw[->] (7.8,-2) -- (7.8,-2.25);
    \node at (7.8,-2.65) {\LARGE \textit{calorie}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (7.8,-2) (8.2,-2.1) (8.5,-0.9) (8.9,-1)};
    \draw [fill=cyan!30!white] (8.6,-2) rectangle (9.2,-1);
    \draw[->] (9.25,-1.5) -- (9.7,-1.5);
    \draw[->] (8.9,-2) -- (8.9,-2.25);
    \node at (9.05,-2.65) {\LARGE \textit{intake}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (8.9,-2) (9.3,-2.1) (9.6,-0.9) (10,-1)};
    \draw [fill=cyan!30!white] (9.7,-2) rectangle (10.3,-1);
    \draw[->] (10.35,-1.5) -- (10.8,-1.5);
    \draw[->] (10,-2) -- (10,-2.25);
    \node at (10,-2.65) {\LARGE \textit{has}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (10,-2) (10.4,-2.1) (10.7,-0.9) (11.1,-1)};
    \draw [fill=cyan!30!white] (10.8,-2) rectangle (11.4,-1);
    \draw[->] (11.45,-1.5) -- (11.9,-1.5);
    \draw[->] (11.1,-2) -- (11.1,-2.25);
    \node at (11.1,-2.65) {\LARGE \textit{been}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (11.1,-2) (11.5,-2.1) (11.8,-0.9) (12.2,-1)};
    \draw [fill=cyan!30!white] (11.9,-2) rectangle (12.5,-1);
    \draw[->] (12.55,-1.5) -- (13,-1.5);
    \draw[->] (12.2,-2) -- (12.2,-2.25);
    \node at (12.2,-2.65) {\LARGE \textit{low.}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (12.2,-2) (12.6,-2.1) (12.9,-0.9) (13.3,-1)};
    \draw [fill=cyan!30!white] (13,-2) rectangle (13.6,-1);
    \draw[->] (13.3,-2) -- (13.3,-2.25);
    \node at (13.3,-2.65) {\LARGE \textit{$<$/s$>$}};
    
    %% Decoder 2 %%
    \node at (1.2,-3.5) {\LARGE $<$s$>$};
    \draw[->] (1.2,-3.7) -- (1.2,-4);
    \draw [fill=purple!30!white] (0.9,-5) rectangle (1.5,-4);
    \draw[->] (1.55,-4.5) -- (2.15,-4.5);
    \draw[->] (1.2,-5) -- (1.2,-5.25);
    \node at (1.2,-5.65) {\LARGE \textit{In}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (1.2,-5) (1.6,-5.1) (1.9,-3.9) (2.3,-4)};
    \draw [fill=purple!30!white] (2,-5) rectangle (2.6,-4);
    \draw[->] (2.65,-4.5) -- (3.1,-4.5);
    \draw[->] (2.3,-5) -- (2.3,-5.25);
    \node at (2.3,-5.65) {\LARGE \textit{the}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (2.3,-5) (2.7,-5.1) (3,-3.9) (3.4,-4)};
    \draw [fill=purple!30!white] (3.1,-5) rectangle (3.7,-4);
    \draw[->] (3.75,-4.5) -- (4.2,-4.5);
    \draw[->] (3.4,-5) -- (3.4,-5.25);
    \node at (3.4,-5.71) {\LARGE \textit{past}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (3.4,-5) (3.8,-5.1) (4.1,-3.9) (4.5,-4)};
    \draw [fill=purple!30!white] (4.2,-5) rectangle (4.8,-4);
    \draw[->] (4.85,-4.5) -- (5.3,-4.5);
    \draw[->] (4.5,-5) -- (4.5,-5.25);
    \node at (4.5,-5.69) {\LARGE \textit{full}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (4.5,-5) (4.9,-5.1) (5.2,-3.9) (5.6,-4)};
    \draw [fill=purple!30!white] (5.3,-5) rectangle (5.9,-4);
    \draw[->] (5.95,-4.5) -- (6.4,-4.5);
    \draw[->] (5.6,-5) -- (5.6,-5.25);
    \node at (5.6,-5.65) {\LARGE \textit{TW}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (5.6,-5) (6,-5.1) (6.3,-3.9) (6.7,-4)};
    \draw [fill=purple!30!white] (6.4,-5) rectangle (7,-4);
    \draw[->] (7.05,-4.5) -- (7.5,-4.5);
    \draw[->] (6.7,-5) -- (6.7,-5.25);
    \node at (6.7,-5.71) {\LARGE \textit{your}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (6.7,-5) (7.1,-5.1) (7.4,-3.9) (7.8,-4)};
    \draw [fill=purple!30!white] (7.5,-5) rectangle (8.1,-4);
    \draw[->] (8.15,-4.5) -- (8.6,-4.5);
    \draw[->] (7.8,-5) -- (7.8,-5.25);
    \node at (7.8,-5.64) {\LARGE \textit{A}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (7.8,-5) (8.2,-5.1) (8.5,-3.9) (8.9,-4)};
    \draw [fill=purple!30!white] (8.6,-5) rectangle (9.2,-4);
    \draw[->] (9.25,-4.5) -- (9.7,-4.5);
    \draw[->] (8.9,-5) -- (8.9,-5.25);
    \node at (8.9,-5.64) {\LARGE \textit{A}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (8.9,-5) (9.3,-5.1) (9.6,-3.9) (10,-4)};
    \draw [fill=purple!30!white] (9.7,-5) rectangle (10.3,-4);
    \draw[->] (10.35,-4.5) -- (10.8,-4.5);
    \draw[->] (10,-5) -- (10,-5.25);
    \node at (10,-5.64) {\LARGE \textit{has}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (10,-5) (10.4,-5.1) (10.7,-3.9) (11.1,-4)};
    \draw [fill=purple!30!white] (10.8,-5) rectangle (11.4,-4);
    \draw[->] (11.45,-4.5) -- (11.9,-4.5);
    \draw[->] (11.1,-5) -- (11.1,-5.25);
    \node at (11.1,-5.64) {\LARGE \textit{been}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (11.1,-5) (11.5,-5.1) (11.8,-3.9) (12.2,-4)};
    \draw [fill=purple!30!white] (11.9,-5) rectangle (12.5,-4);
    \draw[->] (12.55,-4.5) -- (13,-4.5);
    \draw[->] (12.2,-5) -- (12.2,-5.25);
    \node at (12.2,-5.65) {\LARGE \textit{S}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (12.2,-5) (12.6,-5.1) (12.9,-3.9) (13.3,-4)};
    \draw [fill=purple!30!white] (13,-5) rectangle (13.6,-4);
    \draw[->] (13.3,-5) -- (13.3,-5.25);
    \node at (13.3,-5.65) {\LARGE \textit{$<$/s$>$}};
    
    % Arrows to decoders
    \draw[very thick,->] (0,-1.5) -- (0.9,-1.5);
    \draw[very thick] (0,-7.15) -- (0,-1.5);
    \draw[very thick,->] (0,-4.5) -- (0.9,-4.5);
    \draw[very thick] (4.36,-7.15) -- (0,-7.15);
    
    %% Concatenation %%
    \draw [fill=teal!30!white] (4.36,-6.85) rectangle (10.36,-7.45);
      \node at (7.36,-7.15) {\LARGE Concatenation};
    
    % Encoder stack
    \draw [fill=white,rounded corners, thick] (5.36,-14.45) rectangle (8.96,-8.65);
    
        % To concatenation
        \draw[very thick,->] (7.36,-9) -- (7.36,-7.45); 
    
        \draw[fill=yellow!30!white,rounded corners,thick] (8.76,-9.55) rectangle (5.96,-9);
            \node[align=center] at (7.36,-9.275) {\LARGE Add \& Norm};
        \draw[very thick] (7.36,-10.7) -- (7.36,-9.55);
        \draw[fill=cyan!20!white,rounded corners,thick] (8.76,-10.7) rectangle (5.96,-9.7);
            \node[align=center,scale=0.8] at (7.36,-10.2) {\LARGE  Feed\\\LARGE Forward};
            
        % Arrow to A&N
        \draw[very thick] (7.36,-11.2) -- (5.56,-11.2);
        \draw[very thick] (5.56,-11.2) -- (5.56,-9.275);
        \draw[very thick,->] (5.56,-9.275) -- (5.96,-9.275);
        
        % Arrow to FF
        \draw[very thick,->] (7.36,-12.7) -- (7.36,-10.7);
        
        \node[align=center] at (4.66,-11.8) {\LARGE N$\times$};
            
        \draw[fill=yellow!30!white,rounded corners,thick] (5.96,-12.55) rectangle (8.76,-12.05);
            \node[align=center] at (7.36,-12.3) {\LARGE Add \& Norm};
        \draw[fill=orange!30!white,rounded corners,thick] (5.96,-13.7) rectangle (8.76,-12.7);
            \node[align=center,scale=0.8] at (7.36,-13.2) {\LARGE  Multi-Head\\\LARGE Attention};
        
    %% Positional encoding %%
    
    % Arrow to encoder A&N
    \draw[very thick] (7.36,-14.2) -- (5.56,-14.2);
    \draw[very thick] (5.56,-14.2) -- (5.56,-12.275);
    \draw[very thick,->] (5.56,-12.275) -- (5.96,-12.275);
    
    % Arrows to encoder MHA
    \draw[very thick,->] (8.36,-14) -- (8.36,-13.7);
    \draw[very thick,->] (6.36,-14) -- (6.36,-13.7);
    \draw[very thick] (6.36,-14) -- (8.36,-14);
    \draw[very thick,->] (7.36,-15.375) -- (7.36,-13.7);
    
    %% Input Embedding %%
    \draw[thick] (7.36,-15.2) circle (0.175) {};
        \node at (7.36,-15.2) {+};
    \node[align=center] at (4.81,-15.2) {\LARGE Positional\\\LARGE Encoding};
    \draw[very thick] (5.76,-15.2) -- (7.535,-15.2);
    
    \draw[very thick,->] (7.36,-15.7) -- (7.36,-15.4);
    \draw [fill=purple!30!white,rounded corners,thick] (5.96,-16.7) rectangle (8.76,-15.7);
        \node[align=center,scale=0.8] at (7.36,-16.2) {\LARGE  Input\\\LARGE Embedding};
    \draw[very thick,->] (9.66,-17.6) -- (9.66,-7.45);
    \draw[very thick] (8,-17.6) -- (9.66,-17.6);
    \draw[very thick,->] (7.36,-17.35) -- (7.36,-16.85);
    \node at (7.36,-17.6) {\LARGE Inputs};
    
    %% Encoder Label %%
    \draw [fill=white,rounded corners,thick] (5.96,-19.5) rectangle (8.76,-18.5);
        \node[align=center,scale=0.8] at (7.36,-19) {\Huge Encoder};
    \end{tikzpicture}
    
    }
   \vspace{-0.1in} 
    \caption{\small Architecture of the Transformer-LSTM model. The ``N$\times$'' indicates a stack. The encoder stack is the time-series Transformer (TST). The encoding is concatenated with the original inputs (the input sequence and the associated time series), and sent to two LSTM decoders, one (blue) to decode the concatenation into natural language and the other (pink) to decode it into the protoform template.}
    \label{fig:transformer_lstm}
    \vspace{-0.1in}
\end{figure}

==> transformer_lstm_horiz.tex <==
\begin{figure*}[!ht]
%\vspace{-0.1in}
    \centering

    \resizebox{!}{2.25in}{
    
    \begin{tikzpicture}
    
    %% Decoder 1 %%
    \node at (15.2,-8.7) {\LARGE $<$s$>$};
    \draw[->] (15.2,-8.9) -- (15.2,-9.3);
    \draw [fill=cyan!30!white] (14.9,-10.2) rectangle (15.5,-9.2);
    \draw[->] (15.55,-9.7) -- (16,-9.7);
    \draw[->] (15.2,-10.2) -- (15.2,-10.45);
    \node at (15.2,-10.87) {\LARGE \textit{In}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (15.2,-10.2) (15.6,-10.3) (15.9,-9.1) (16.3,-9.2)};
    \draw [fill=cyan!30!white] (16,-10.2) rectangle (16.6,-9.2);
    \draw[->] (16.65,-9.7) -- (17.1,-9.7);
    \draw[->] (16.3,-10.2) -- (16.3,-10.45);
    \node at (16.3,-10.87) {\LARGE \textit{the}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (16.3,-10.2) (16.7,-10.3) (17,-9.1) (17.4,-9.2)};
    \draw [fill=cyan!30!white] (17.1,-10.2) rectangle (17.7,-9.2);
    \draw[->] (17.75,-9.7) -- (18.2,-9.7);
    \draw[->] (17.4,-10.2) -- (17.4,-10.45);
    \node at (17.4,-10.92) {\LARGE \textit{past}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (17.4,-10.2) (17.8,-10.3) (18.1,-9.1) (18.5,-9.2)};
    \draw [fill=cyan!30!white] (18.2,-10.2) rectangle (18.8,-9.2);
    \draw[->] (18.85,-9.7) -- (19.3,-9.7);
    \draw[->] (18.5,-10.2) -- (18.5,-10.45);
    \node at (18.5,-10.9) {\LARGE \textit{full}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (18.5,-10.2) (18.9,-10.3) (19.2,-9.1) (19.6,-9.2)};
    \draw [fill=cyan!30!white] (19.3,-10.2) rectangle (19.9,-9.2);
    \draw[->] (19.95,-9.7) -- (20.4,-9.7);
    \draw[->] (19.6,-10.2) -- (19.6,-10.45);
    \node at (19.6,-10.9) {\LARGE \textit{week,}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (19.6,-10.2) (20,-10.3) (20.3,-9.1) (20.7,-9.2)};
    \draw [fill=cyan!30!white] (20.4,-10.2) rectangle (21,-9.2);
    \draw[->] (21.05,-9.7) -- (21.5,-9.7);
    \draw[->] (20.7,-10.2) -- (20.7,-10.45);
    \node at (20.7,-10.96) {\LARGE \textit{your}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (20.7,-10.2) (21.1,-10.3) (21.4,-9.1) (21.8,-9.2)};
    \draw [fill=cyan!30!white] (21.5,-10.2) rectangle (22.1,-9.2);
    \draw[->] (22.15,-9.7) -- (22.6,-9.7);
    \draw[->] (21.8,-10.2) -- (21.8,-10.45);
    \node at (21.8,-10.87) {\LARGE \textit{calorie}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (21.8,-10.2) (22.2,-10.3) (22.5,-9.1) (22.9,-9.2)};
    \draw [fill=cyan!30!white] (22.6,-10.2) rectangle (23.2,-9.2);
    \draw[->] (23.25,-9.7) -- (23.7,-9.7);
    \draw[->] (22.9,-10.2) -- (22.9,-10.45);
    \node at (22.9,-10.87) {\LARGE \textit{intake}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (22.9,-10.2) (23.3,-10.3) (23.6,-9.1) (24,-9.2)};
    \draw [fill=cyan!30!white] (23.7,-10.2) rectangle (24.3,-9.2);
    \draw[->] (24.35,-9.7) -- (24.8,-9.7);
    \draw[->] (24,-10.2) -- (24,-10.45);
    \node at (24,-10.87) {\LARGE \textit{has}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (24,-10.2) (24.4,-10.3) (24.7,-9.1) (25.1,-9.2)};
    \draw [fill=cyan!30!white] (24.8,-10.2) rectangle (25.4,-9.2);
    \draw[->] (25.45,-9.7) -- (25.9,-9.7);
    \draw[->] (25.1,-10.2) -- (25.1,-10.45);
    \node at (25.1,-10.87) {\LARGE \textit{been}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (25.1,-10.2) (25.5,-10.3) (25.8,-9.1) (26.2,-9.2)};
    \draw [fill=cyan!30!white] (25.9,-10.2) rectangle (26.5,-9.2);
    \draw[->] (26.55,-9.7) -- (27,-9.7);
    \draw[->] (26.2,-10.2) -- (26.2,-10.45);
    \node at (26.2,-10.89) {\LARGE \textit{low.}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (26.2,-10.2) (26.6,-10.3) (26.9,-9.1) (27.3,-9.2)};
    \draw [fill=cyan!30!white] (27,-10.2) rectangle (27.6,-9.2);
    \draw[->] (27.3,-10.2) -- (27.3,-10.45);
    \node at (27.3,-10.87) {\LARGE \textit{$<$/s$>$}};
    
    %% Decoder 2 %%
    \node at (15.2,-11.7) {\LARGE $<$s$>$};
    \draw[->] (15.2,-11.9) -- (15.2,-12.3);
    \draw [fill=purple!30!white] (14.9,-13.2) rectangle (15.5,-12.2);
    \draw[->] (15.55,-12.7) -- (16,-12.7);
    \draw[->] (15.2,-13.2) -- (15.2,-13.45);
    \node at (15.2,-13.87) {\LARGE \textit{In}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (15.2,-13.2) (15.6,-13.3) (15.9,-12.1) (16.3,-12.2)};
    \draw [fill=purple!30!white] (16,-13.2) rectangle (16.6,-12.2);
    \draw[->] (16.65,-12.7) -- (17.1,-12.7);
    \draw[->] (16.3,-13.2) -- (16.3,-13.45);
    \node at (16.3,-13.87) {\LARGE \textit{the}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (16.3,-13.2) (16.7,-13.3) (17,-12.1) (17.4,-12.2)};
    \draw [fill=purple!30!white] (17.1,-13.2) rectangle (17.7,-12.2);
    \draw[->] (17.75,-12.7) -- (18.2,-12.7);
    \draw[->] (17.4,-13.2) -- (17.4,-13.45);
    \node at (17.4,-13.92) {\LARGE \textit{past}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (17.4,-13.2) (17.8,-13.3) (18.1,-12.1) (18.5,-12.2)};
    \draw [fill=purple!30!white] (18.2,-13.2) rectangle (18.8,-12.2);
    \draw[->] (18.85,-12.7) -- (19.3,-12.7);
    \draw[->] (18.5,-13.2) -- (18.5,-13.45);
    \node at (18.5,-13.9) {\LARGE \textit{full}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (18.5,-13.2) (18.9,-13.3) (19.2,-12.1) (19.6,-12.2)};
    \draw [fill=purple!30!white] (19.3,-13.2) rectangle (19.9,-12.2);
    \draw[->] (19.95,-12.7) -- (20.4,-12.7);
    \draw[->] (19.6,-13.2) -- (19.6,-13.45);
    \node at (19.6,-13.9) {\LARGE \textit{TW}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (19.6,-13.2) (20,-13.3) (20.3,-12.1) (20.7,-12.2)};
    \draw [fill=purple!30!white] (20.4,-13.2) rectangle (21,-12.2);
    \draw[->] (21.05,-12.7) -- (21.5,-12.7);
    \draw[->] (20.7,-13.2) -- (20.7,-13.45);
    \node at (20.7,-13.96) {\LARGE \textit{your}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (20.7,-13.2) (21.1,-13.3) (21.4,-12.1) (21.8,-12.2)};
    \draw [fill=purple!30!white] (21.5,-13.2) rectangle (22.1,-12.2);
    \draw[->] (22.15,-12.7) -- (22.6,-12.7);
    \draw[->] (21.8,-13.2) -- (21.8,-13.45);
    \node at (21.8,-13.89) {\LARGE \textit{A}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (21.8,-13.2) (22.2,-13.3) (22.5,-12.1) (22.9,-12.2)};
    \draw [fill=purple!30!white] (22.6,-13.2) rectangle (23.2,-12.2);
    \draw[->] (23.25,-12.7) -- (23.7,-12.7);
    \draw[->] (22.9,-13.2) -- (22.9,-13.45);
    \node at (22.9,-13.89) {\LARGE \textit{A}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (22.9,-13.2) (23.3,-13.3) (23.6,-12.1) (24,-12.2)};
    \draw [fill=purple!30!white] (23.7,-13.2) rectangle (24.3,-12.2);
    \draw[->] (24.35,-12.7) -- (24.8,-12.7);
    \draw[->] (24,-13.2) -- (24,-13.45);
    \node at (24,-13.89) {\LARGE \textit{has}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (24,-13.2) (24.4,-13.3) (24.7,-12.1) (25.1,-12.2)};
    \draw [fill=purple!30!white] (24.8,-13.2) rectangle (25.4,-12.2);
    \draw[->] (25.45,-12.7) -- (25.9,-12.7);
    \draw[->] (25.1,-13.2) -- (25.1,-13.45);
    \node at (25.1,-13.89) {\LARGE \textit{been}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (25.1,-13.2) (25.5,-13.3) (25.8,-12.1) (26.2,-12.2)};
    \draw [fill=purple!30!white] (25.9,-13.2) rectangle (26.5,-12.2);
    \draw[->] (26.55,-12.7) -- (27,-12.7);
    \draw[->] (26.2,-13.2) -- (26.2,-13.45);
    \node at (26.2,-13.89) {\LARGE \textit{S}};
    
    \draw[thick,dotted,->] plot [smooth, tension=1.25] coordinates { (26.2,-13.2) (26.6,-13.3) (26.9,-12.1) (27.3,-12.2)};
    \draw [fill=purple!30!white] (27,-13.2) rectangle (27.6,-12.2);
    \draw[->] (27.3,-13.2) -- (27.3,-13.45);
    \node at (27.3,-13.87) {\LARGE \textit{$<$/s$>$}};
    
    % Decoder label %
    \draw [fill=white,rounded corners,thick] (20,-15.45) rectangle (22.8,-14.45);
        \node[align=center,scale=0.8] at (21.4,-14.95) {\LARGE Decoders};
    
    % Arrows to decoders
    \draw[very thick,->] (12.36,-9.7) -- (14.9,-9.7);
    \draw[very thick] (12.36,-7.15) -- (12.36,-12.7);
    \draw[very thick,->] (12.36,-12.7) -- (14.9,-12.7);
    \draw[very thick] (10.36,-7.15) -- (12.36,-7.15);
    
    %% Concatenation %%
    \draw [fill=teal!30!white] (4.36,-6.85) rectangle (10.36,-7.45);
      \node at (7.36,-7.15) {\LARGE Concatenation};
    
    % Encoder stack
    \draw [fill=white,rounded corners, thick] (5.36,-14.45) rectangle (8.96,-8.65);
    
        % To concatenation
        \draw[very thick,->] (7.36,-9) -- (7.36,-7.45); 
    
        \draw[fill=yellow!30!white,rounded corners,thick] (8.76,-9.55) rectangle (5.96,-9);
            \node[align=center] at (7.36,-9.275) {\LARGE Add \& Norm};
        \draw[very thick] (7.36,-10.7) -- (7.36,-9.55);
        \draw[fill=cyan!20!white,rounded corners,thick] (8.76,-10.7) rectangle (5.96,-9.7);
            \node[align=center,scale=0.8] at (7.36,-10.2) {\LARGE Feed\\\LARGE Forward};
            
        % Arrow to A&N
        \draw[very thick] (7.36,-11.2) -- (5.56,-11.2);
        \draw[very thick] (5.56,-11.2) -- (5.56,-9.275);
        \draw[very thick,->] (5.56,-9.275) -- (5.96,-9.275);
        
        % Arrow to FF
        \draw[very thick,->] (7.36,-12.7) -- (7.36,-10.7);
        
        \node[align=center] at (4.66,-11.8) {\LARGE N$\times$};
            
        \draw[fill=yellow!30!white,rounded corners,thick] (5.96,-12.55) rectangle (8.76,-12.05);
            \node[align=center] at (7.36,-12.3) {\LARGE Add \& Norm};
        \draw[fill=orange!30!white,rounded corners,thick] (5.96,-13.7) rectangle (8.76,-12.7);
            \node[align=center,scale=0.8] at (7.36,-13.2) {\LARGE Multi-Head\\\LARGE Attention};
        
    %% Positional encoding %%
    
    % Arrow to encoder A&N
    \draw[very thick] (7.36,-14.2) -- (5.56,-14.2);
    \draw[very thick] (5.56,-14.2) -- (5.56,-12.275);
    \draw[very thick,->] (5.56,-12.275) -- (5.96,-12.275);
    
    % Arrows to encoder MHA
    \draw[very thick,->] (8.36,-14) -- (8.36,-13.7);
    \draw[very thick,->] (6.36,-14) -- (6.36,-13.7);
    \draw[very thick] (6.36,-14) -- (8.36,-14);
    \draw[very thick,->] (7.36,-15.375) -- (7.36,-13.7);
    
    %% Input Embedding %%
    \draw[thick] (7.36,-15.2) circle (0.175) {};
        \node at (7.36,-15.2) {+};
    \node[align=center] at (4.81,-15.2) {\LARGE Positional\\\LARGE Encoding};
    \draw[very thick] (5.76,-15.2) -- (7.535,-15.2);
    
    \draw[very thick,->] (7.36,-15.7) -- (7.36,-15.4);
    \draw [fill=purple!30!white,rounded corners,thick] (5.96,-16.7) rectangle (8.76,-15.7);
        \node[align=center,scale=0.8] at (7.36,-16.2) {\LARGE Input\\\LARGE Embedding};
    \draw[very thick,->] (9.66,-17.6) -- (9.66,-7.45);
    \draw[very thick] (8,-17.6) -- (9.66,-17.6);
    \draw[very thick,->] (7.36,-17.35) -- (7.36,-16.85);
    \node at (7.36,-17.6) {\LARGE Inputs};
    
    %% Encoder Label %%
    \draw [fill=white,rounded corners,thick] (5.96,-19.25) rectangle (8.76,-18.25);
        \node[align=center,scale=0.8] at (7.36,-18.75) {\LARGE Encoder};
    \end{tikzpicture}
    
    }
   \vspace{-0.1in} 
    \caption{\small Architecture of the TST-LSTM model. The ``N$\times$'' indicates a stack. The encoder stack is the Time Series Transformer (TST). The encoding is concatenated with the original inputs (the input sequence and the associated time series), and sent to two LSTM decoders, one (blue) to decode the concatenation into natural language and the other (pink) to decode it into the protoform template.}
    \label{fig:transformer_lstm}
    \vspace{-0.1in}
\end{figure*}
